Cross Domain Generative Augmentation: Domain Generalization with Latent Diffusion Models

Despite the huge effort in developing novel regularizers for Domain Generalization (DG), adding simple data augmentation to the vanilla ERM which is a practical implementation of the Vicinal Risk Minimization principle (VRM) \citep{chapelle2000vicinal} outperforms or stays competitive with many of the proposed regularizers. The VRM reduces the estimation error in ERM by replacing the point-wise kernel estimates with a more precise estimation of true data distribution that reduces the gap between data points \textbf{within each domain}. However, in the DG setting, the estimation error of true data distribution by ERM is mainly caused by the distribution shift \textbf{between domains} which cannot be fully addressed by simple data augmentation techniques within each domain. Inspired by this limitation of VRM, we propose a novel data augmentation named Cross Domain Generative Augmentation (CDGA) that replaces the pointwise kernel estimates in ERM with new density estimates in the \textbf{vicinity of domain pairs} so that the gap between domains is further reduced. To this end, CDGA, which is built upon latent diffusion models (LDM), generates synthetic images to fill the gap between all domains and as a result, reduces the non-iidness. We show that CDGA outperforms SOTA DG methods under the Domainbed benchmark. To explain the effectiveness of CDGA, we generate more than 5 Million synthetic images and perform extensive ablation studies including data scaling laws, distribution visualization, domain shift quantification, adversarial robustness, and loss landscape analysis.

==> (inline-0) <==
\begin{tabular}{l|ccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\
  & \textbf{PACS}                                 & \textbf{OfficeHome}   & \textbf{DomainNet}                                                     & \textbf{Avg}               \\
\midrule
            ERM                                                  & 83.0  \scriptsize{$\pm$ 0.7}            & 65.7 
  \scriptsize{$\pm$ 0.5}                 & 40.6 \scriptsize{$\pm$ 0.2}         & 63.1                    \\
            IRM                                                & \textcolor{gray}{81.5} \scriptsize{$\pm$ 0.8} & \textcolor{gray}{64.3} \scriptsize{$\pm$ 1.5}  &\textcolor{gray}{33.5} \scriptsize{$\pm$ 0.3}  & \textcolor{gray}{59.8}  \\
            GroupDRO                            & 83.5  \scriptsize{$\pm$ 0.2   } & \textcolor{gray}{65.2} \scriptsize{$\pm$ 0.2   }    & \textcolor{gray}{33.0} \scriptsize{$\pm$ 0.3}      & \textcolor{gray}{60.6}          \\
            Mixup                      & {83.2} \scriptsize{$\pm$ 0.4}     & 67.0 \scriptsize{$\pm$ 0.2}        & \textcolor{gray}{38.5} \scriptsize{$\pm$ 0.3} & \textcolor{gray}{62.9}                                   \\
            MLDG                                     & \textcolor{gray}{82.9} \scriptsize{$\pm$ 1.7} & 66.1 \scriptsize{$\pm$ 0.5}      & 41.0 \scriptsize{$\pm$ 0.2}                                    & 63.3                   \\
            CORAL                                                        & \textcolor{gray}{82.6 } \scriptsize{$\pm$ 0.5}       & 68.5 \scriptsize{$\pm$ 0.2}    & 41.1 \scriptsize{$\pm$ 0.1}                 & 64.1       \\
            MMD                                                       & 83.2 \scriptsize{$\pm$ 0.2} & \textcolor{gray}{60.2} \scriptsize{$\pm$ 5.2}   & \textcolor{gray}{23.4} \scriptsize{$\pm$ 9.5}  & \textcolor{gray}{55.6}                    \\
            DANN                                                                 & \textcolor{gray}{81.0} \scriptsize{$\pm$ 1.1} & \textcolor{gray}{64.9} \scriptsize{$\pm$ 1.2}    & \textcolor{gray}{38.2} \scriptsize{$\pm$ 0.2}   & \textcolor{gray}{61.4} \\
            CDANN                                                       & \textcolor{gray}{78.8} \scriptsize{$\pm$ 2.2} & \textcolor{gray}{64.3} \scriptsize{$\pm$ 1.7}   & \textcolor{gray}{38.0} \scriptsize{$\pm$ 0.1}   & \textcolor{gray}{60.4}  \\
            MTL                               & 83.7 \scriptsize{$\pm$ 0.4 } & 65.7 \scriptsize{$\pm$ 0.5}  & 40.6 \scriptsize{$\pm$ 0.1}  & 63.3                   \\
            SagNet                                                              &\textcolor{gray}{82.3} \scriptsize{$\pm$ 0.1}                 & 67.6 \scriptsize{$\pm$ 0.3}     & \textcolor{gray}{40.2}  \scriptsize{$\pm$ 0.2}  & 63.4                              \\
            ARM                                                           & \textcolor{gray}{81.7} \scriptsize{$\pm$ 0.2} & \textcolor{gray}{64.4} \scriptsize{$\pm$ 0.2}     & \textcolor{gray}{35.2}  \scriptsize{$\pm$ 0.1}    & \textcolor{gray}{60.4} \\
            V-REx                                                      & \textcolor{gray}{81.3} \scriptsize{$\pm$ 0.9} & \textcolor{gray}{ 64.9} \scriptsize{$\pm$ 1.3}   & \textcolor{gray}{33.4} \scriptsize{$\pm$ 3.1}   & \textcolor{gray}{59.9}                 \\
            RSC                                                   & \textcolor{gray}{82.6} \scriptsize{$\pm$ 0.7} &65.8 \scriptsize{$\pm$ 0.7}   & \textcolor{gray}{38.9}  \scriptsize{$\pm$0.5}     & \textcolor{gray}{62.4}   \\
          HGP                                               & \textcolor{gray}{82.2}   \scriptsize{$\pm$ 0.0}          & 67.5  \scriptsize{$\pm$ 0.0}            & 41.1   \scriptsize{$\pm$ 0.0}       &63.6                    \\
           Hutchinson                                      & 84.8  \scriptsize{$\pm$ 0.0}             & 68.5    \scriptsize{$\pm$ 0.0}           &41.4    \scriptsize{$\pm$ 0.0}     & 64.9  \\
             \midrule

                 CDGA-PG                                                                  &  \underline{86.8} \scriptsize{$\pm$0.4}                   &  \underline{68.7}   \scriptsize{$\pm$ 0.4 }             & \underline{43.1} \scriptsize{$\pm$ 0.0 } & \underline{66.2}                  \\
            
             CDGA-PG$^*$                                                      &  \textbf{88.4}   \scriptsize{$\pm$0.5}                & \textbf{70.2} \scriptsize{$\pm$ 0.4}          & \textbf{44.8} \scriptsize{$\pm$ 0.0}          & \textbf{67.8}                    \\
           \bottomrule
        \end{tabular}
\begin{tabular}{l|cccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\                                  & \textbf{PACS}     &\textbf{OfficeHome}  & \textbf{DomainNet}                                                      & \textbf{Avg}               \\
            \midrule
            ERM                                                                    & 86.7 \scriptsize{$\pm$ 0.3}                   & 66.4 \scriptsize{$\pm$ 0.5}                               & 41.3 \scriptsize{$\pm$ 0.1}                   & 64.8             \\
            IRM                                  & \textcolor{gray}{84.5} \scriptsize{$\pm$ 1.1} & \textcolor{gray}{63.0} \scriptsize{$\pm$ 2.7}  & \textcolor{gray}{28.0} \scriptsize{$\pm$ 5.1} & \textcolor{gray}{58.5}   \\
            
            GroupDRO                                                                                & 87.1 \scriptsize{$\pm$ 0.1}                   & \textcolor{gray}{66.2} \scriptsize{$\pm$ 0.6}  & \textcolor{gray}{33.4} \scriptsize{$\pm$ 0.3} & \textcolor{gray}{62.2}\\
            Mixup                                                                 & 86.8 \scriptsize{$\pm$ 0.3}                   & 68.0 \scriptsize{$\pm$ 0.2}                          & \textcolor{gray}{39.6} \scriptsize{$\pm$ 0.1}     & 64.8          \\
            MLDG                                                              & 86.8 \scriptsize{$\pm$ 0.4}                   & 66.6 \scriptsize{$\pm$ 0.3}                     & 41.6 \scriptsize{$\pm$ 0.1}                   & 65.0             \\
            CORAL                                             & 87.1 \scriptsize{$\pm$ 0.5}                   & 68.4 \scriptsize{$\pm$ 0.2}          & 41.8 \scriptsize{$\pm$ 0.1}       & 65.8          \\
            MMD                                                   & 87.2 \scriptsize{$\pm$ 0.1}          & \textcolor{gray}{66.2} \scriptsize{$\pm$ 0.3}  & \textcolor{gray}{23.5} \scriptsize{$\pm$ 9.4} & \textcolor{gray}{59.0} \\
            DANN                              & \textcolor{gray}{85.2} \scriptsize{$\pm$ 0.2} & \textcolor{gray}{65.3} \scriptsize{$\pm$ 0.8}  & \textcolor{gray}{38.3} \scriptsize{$\pm$ 0.1} & \textcolor{gray}{62.9}  \\
            CDANN                                                    & \textcolor{gray}{85.8} \scriptsize{$\pm$ 0.8} & \textcolor{gray}{65.3} \scriptsize{$\pm$ 0.5} & \textcolor{gray}{38.5} \scriptsize{$\pm$ 0.2} & \textcolor{gray}{63.2} \\
            MTL                                                       & 86.7 \scriptsize{$\pm$ 0.2}                   & 66.5 \scriptsize{$\pm$ 0.4}                    & \textcolor{gray}{40.8} \scriptsize{$\pm$ 0.1} & \textcolor{gray}{64.7}  \\
            SagNet                                       & \textcolor{gray}{86.4} \scriptsize{$\pm$ 0.4} & 67.5 \scriptsize{$\pm$ 0.2}                 & \textcolor{gray}{40.8} \scriptsize{$\pm$ 0.2} & 64.9                            \\
            ARM                               & \textcolor{gray}{85.8} \scriptsize{$\pm$ 0.2} & \textcolor{gray}{64.8} \scriptsize{$\pm$ 0.4}  & \textcolor{gray}{36.0} \scriptsize{$\pm$ 0.2} & \textcolor{gray}{62.2}   \\
            V-REx                                          &87.2 \scriptsize{$\pm$ 0.6}          & \textcolor{gray}{65.7} \scriptsize{$\pm$ 0.3}  & \textcolor{gray}{30.1} \scriptsize{$\pm$ 3.7} & \textcolor{gray}{61.0}   \\
            RSC                                  & \textcolor{gray}{86.2} \scriptsize{$\pm$ 0.5} & 66.5 \scriptsize{$\pm$ 0.6}                   & \textcolor{gray}{38.9} \scriptsize{$\pm$ 0.6} & \textcolor{gray}{63.9}  \\
            AND-mask              & \textcolor{gray}{86.4} \scriptsize{$\pm$ 0.4} & \textcolor{gray}{66.1} \scriptsize{$\pm$ 0.2}  & \textcolor{gray}{37.9} \scriptsize{$\pm$ 0.6} & \textcolor{gray}{63.5} \\
            SAND-mask                & \textcolor{gray}{85.9} \scriptsize{$\pm$ 0.4} & \textcolor{gray}{65.9} \scriptsize{$\pm$ 0.5}  & \textcolor{gray}{32.2} \scriptsize{$\pm$ 0.6} & \textcolor{gray}{61.3 } \\
            Fish                                           & 85.5 \scriptsize{$\pm$ 0.3}                   & 68.6 \scriptsize{$\pm$ 0.4}        & 42.7 \scriptsize{$\pm$ 0.2}          &  65.6               \\
        
            Fishr                             & \textcolor{gray}{85.8} \scriptsize{$\pm$ 0.6} & \textcolor{gray}{66.0} \scriptsize{$\pm$ 2.9} & 43.4 \scriptsize{$\pm$ 0.3}          & 65.1                            
                          \\ 
             Hutchinson                         & \textcolor{gray}{86.3} \scriptsize{$\pm$ 0.0}           & 68.4 \scriptsize{$\pm$ 0.0}    &41.9 \scriptsize{$\pm$ 0.0}           & 65.5                 \\
             
         HGP                             & 86.5 \scriptsize{$\pm$ 0.0}          & 67.4   \scriptsize{$\pm$ 0.0}         & 41.2  \scriptsize{$\pm$ 0.0}   & 65.0         
               \\
             \midrule        
     CDGA-PG          &\underline{89.6 }\scriptsize{$\pm$  0.3   }            &   \underline{68.8}  \scriptsize{$\pm$ 0.3}                                  & \underline{43.1} \scriptsize{$\pm$0.0}       & \underline{67.2}   \\ 

      CDGA-PG$^*$                &   \textbf{90.4} \scriptsize{$\pm$ 0.3}  & \textbf{70.2} \scriptsize{$\pm$ 0.2}                                  & \textbf{44.8} \scriptsize{$\pm$0.0}       & \textbf{
      68.5}  \\
     \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
    \toprule
     Method & Training domain & Leave-one-domain-out  &Oracle    \\
    \toprule
         ERM &  77.5 ± \scriptsize{0.4}  &  77.2 ± \scriptsize{0.4}  &   77.6 ± \scriptsize{0.3}  \\ 
 IRM                                          & 78.5 \scriptsize{$\pm$ 0.5}    &  \textcolor{gray}{76.3}   \scriptsize{$\pm$ 0.6}   & \textcolor{gray}{76.9} \scriptsize{$\pm$ 0.6}  \\
 
 GroupDRO                            & \textcolor{gray}{76.7} \scriptsize{$\pm$ 0.6}    & 77.9 \scriptsize{$\pm$ 0.5 } &     \textcolor{gray}{77.4} \scriptsize{$\pm$ 0.5}  \\

  Mixup                                & \textcolor{gray}{77.4} \scriptsize{$\pm$ 0.6}    & 77.7 \scriptsize{$\pm$ 0.6  }       &78.1 \scriptsize{$\pm$ 0.3} \\

   MLDG                                 & \textcolor{gray}{77.2} \scriptsize{$\pm$ 0.4}    &     77.2 \scriptsize{$\pm$ 0.9}   & \textcolor{gray}{77.5} \scriptsize{$\pm$ 0.1} \\         

CORAL  & \underline{78.8}  ± \scriptsize{0.6}  &  \underline{78.7} ± \scriptsize{0.4}  &  77.7 ± \scriptsize{0.2}  \\

MMD                                               &  77.5 \scriptsize{$\pm$ 0.9}           & 77.3 \scriptsize{$\pm$ 0.5}      &77.9 \scriptsize{$\pm$ 0.1}    \\

DANN                                                & 78.6 \scriptsize{$\pm$ 0.4}   &  \textcolor{gray}{76.9} \scriptsize{$\pm$ 0.4}    & 79.7 \scriptsize{$\pm$ 0.5}    \\

 CDANN                                               & 77.5 \scriptsize{$\pm$ 0.1}      & 77.5 \scriptsize{$\pm$ 0.2}                                      & \underline{79.9} \scriptsize{$\pm$ 0.2} \\

  MTL                               &\textcolor{gray}{77.2} \scriptsize{$\pm$ 0.4}      &  \textcolor{gray}{76.6}   \scriptsize{$\pm$ 0.5}     & 77.7 \scriptsize{$\pm$ 0.5} \\

SagNet  & 77.8  ± \scriptsize{0.5}  &  77.5 ± \scriptsize{0.3}  &   77.6 ± \scriptsize{0.1}  \\ 
Fishr  & 77.8  ± \scriptsize{0.1}  &  78.2 ± \scriptsize{0.0}  &   \underline{78.2} ± \scriptsize{0.2}  \\ 
HGP  & 77.6  ± \scriptsize{0.0}  &  76.7 ± \scriptsize{0.0}  &   77.3 ± \scriptsize{0.0}  \\
Hutchinson  & 76.8  ± \scriptsize{0.0}  &  \textbf{79.3} ± \scriptsize{0.0}  &   77.9 ± \scriptsize{0.0}  \\

    \midrule

          CDGA-IG &\textbf{78.9}  ± \scriptsize{0.3} & 77.9 ± \scriptsize{0.5} & \textbf{79.5}  ± \scriptsize{0.1}\\
    \bottomrule
  \end{tabular}
\begin{tabular}{l|ccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{A}  & \textbf{C}   & \textbf{P}   & \textbf{S}      & \textbf{Avg}      \\
            \midrule
            ERM                & 84.7 $\pm$ 0.4             & 80.8 $\pm$ 0.6    & 97.2 $\pm$ 0.3             & 79.3 $\pm$ 1.0 & 85.5                           \\
            IRM                & 84.8 $\pm$ 1.3             & 76.4 $\pm$ 1.1             & 96.7 $\pm$ 0.6             & 76.1 $\pm$ 1.0             & 83.5                          \\
            GroupDRO           & 83.5 $\pm$ 0.9             & 79.1 $\pm$ 0.6             & 96.7 $\pm$ 0.3             & 78.3 $\pm$ 2.0             & 84.4                            \\
            Mixup              & 86.1 $\pm$ 0.5             & 78.9 $\pm$ 0.8             & 97.6 $\pm$ 0.1             & 75.8 $\pm$ 1.8             & 84.6                            \\
            MLDG               & 85.5 $\pm$ 1.4             & 80.1 $\pm$ 1.7             & 97.4 $\pm$ 0.3             & 76.6 $\pm$ 1.1             & 84.9                           \\
            CORAL              & 88.3 $\pm$ 0.2             & 80.0 $\pm$ 0.5             & \underline{97.5} $\pm$ 0.3 & 78.8 $\pm$ 1.3             & 86.2              \\
            MMD                & 86.1 $\pm$ 1.4             & 79.4 $\pm$ 0.9             & 96.6 $\pm$ 0.2             & 76.5 $\pm$ 0.5             & 84.6                            \\
            DANN               & 86.4 $\pm$ 0.8             & 77.4 $\pm$ 0.8             & 97.3 $\pm$ 0.4             & 73.5 $\pm$ 2.3             & 83.6                            \\
            CDANN              & 84.6 $\pm$ 1.8             & 75.5 $\pm$ 0.9             & 96.8 $\pm$ 0.3             & 73.5 $\pm$ 0.6             & 82.6                            \\
            MTL                & 87.5 $\pm$ 0.8             & 77.1 $\pm$ 0.5             & 96.4 $\pm$ 0.8             & 77.3 $\pm$ 1.8             & 84.6                           \\
            SagNet             & 87.4 $\pm$ 1.0 & 80.7 $\pm$ 0.6 & 97.1 $\pm$ 0.1             & 80.0 $\pm$ 0.4    & 86.3                   \\
            ARM                & 86.8 $\pm$ 0.6             & 76.8 $\pm$ 0.5             & 97.4 $\pm$ 0.3             & 79.3 $\pm$ 1.2 & 85.1                             \\
            V-REx              & 86.0 $\pm$ 1.6             & 79.1 $\pm$ 0.6             & 96.9 $\pm$ 0.5             & 77.7 $\pm$ 1.7             & 84.9                             \\
            RSC                & 85.4 $\pm$ 0.8             & 79.7 $\pm$ 1.8             & \textbf{97.6} $\pm$ 0.3    & 78.2 $\pm$ 1.2             & 85.2                             \\
            AND-mask           & 85.3 $\pm$ 1.4             & 79.2 $\pm$ 2.0             & 96.9 $\pm$ 0.4             & 76.2 $\pm$ 1.4             & 84.4                            \\
            SAND-mask          & 85.8 $\pm$ 1.7             & 79.2 $\pm$ 0.8             & 96.3 $\pm$ 0.2             & 76.9 $\pm$ 2.0             & 84.6                           \\
            Fish               &  -                          & -                           &   -                         &  -                          & 85.5                             \\
             Fishr              & 88.4 $\pm$ 0.2    & 78.7 $\pm$ 0.7             & 97.0 $\pm$ 0.1             & 77.8 $\pm$ 2.0             & 85.5                             \\
            \midrule
            CDGA-PG               & \underline{89.1} $\pm$ 1.0    &  \underline{82.5}   $\pm$ 0.5             & 97.4  $\pm$ 0.2             & \textbf{84.8}  $\pm$  0.9              &\underline{88.5}                         \\
             CDGA$^*$-PG            & \textbf{89.7} $\pm$ 1.1    &  \textbf{86.6}   $\pm$ 0.3                      & 97.4   $\pm$ 0.1       &  \underline{84.3}    $\pm$ 1.6          & \textbf{89.5}                       \\
            % % Fishr15            & 88.0 $\pm$ 0.6 & 79.9 $\pm$ 0.8 & 96.9 $\pm$ 0.5 & 75.0 $\pm$ 0.3 & 84.9          \\
            % Fishr              & 87.2 $\pm$ 0.9             & 79.7 $\pm$ 0.8             & \textbf{97.7} $\pm$ 0.2    & 77.9 $\pm$ 1.4             & 85.6             \\
            % Fishr              & 88.4 $\pm$ 0.2             & 78.5 $\pm$ 0.7             & 97.4 $\pm$ 0.3             & 76.0 $\pm$ 1.1             & 85.097           \\
            % Fishr              & 85.0 $\pm$ 1.3             & 80.2 $\pm$ 0.8             & 97.4 $\pm$ 0.3             & 77.3 $\pm$ 1.9             & 84.992           \\
          
        \end{tabular}
\begin{tabular}{l|ccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{A}  & \textbf{C}   & \textbf{P}   & \textbf{S}      & \textbf{Avg}      \\
            \midrule
   ERM                  & 83.2 $\pm$ 1.3       & 76.8 $\pm$ 1.7       & \textbf{97.2} $\pm$ 0.3       & 74.8 $\pm$ 1.3       & 83.0                  \\
    IRM                  & 81.7 $\pm$ 2.4       & 77.0 $\pm$ 1.3       & 96.3 $\pm$ 0.2       & 71.1 $\pm$ 2.2       & 81.5                \\
    GroupDRO             & 84.4 $\pm$ 0.7       & 77.3 $\pm$ 0.8       & 96.8 $\pm$ 0.8       & 75.6 $\pm$ 1.4       & 83.5                 \\
    Mixup                & 85.2 $\pm$ 1.9       & 77.0 $\pm$ 1.7       & 96.8 $\pm$ 0.8       & 73.9 $\pm$ 1.6       & 83.2                 \\
    MLDG                 & 81.4 $\pm$ 3.6       & 77.9 $\pm$ 2.3       & 96.2 $\pm$ 0.3       & 76.1 $\pm$ 2.1       & 82.9                 \\
    CORAL                & 80.5 $\pm$ 2.8       & 74.5 $\pm$ 0.4       & 96.8 $\pm$ 0.3       & 78.6 $\pm$ 1.4       & 82.6               \\
    MMD                  & 84.9 $\pm$ 1.7       & 75.1 $\pm$ 2.0       & 96.1 $\pm$ 0.9       & 76.5 $\pm$ 1.5       & 83.2                \\
    DANN                 & 84.3 $\pm$ 2.8       & 72.4 $\pm$ 2.8       & 96.5 $\pm$ 0.8       & 70.8 $\pm$ 1.3       & 81.0               \\
    CDANN                & 78.3 $\pm$ 2.8       & 73.8 $\pm$ 1.6       & 96.4 $\pm$ 0.5       & 66.8 $\pm$ 5.5       & 78.8           \\
    MTL                  & 85.6 $\pm$ 1.5       & 78.9 $\pm$ 0.6       & \underline{97.1} $\pm$ 0.3       & 73.1 $\pm$ 2.7       & 83.7                 \\
    SagNet               & 81.1 $\pm$ 1.9       & 75.4 $\pm$ 1.3       & 95.7 $\pm$ 0.9       & 77.2 $\pm$ 0.6       & 82.3             \\
    ARM                  & 85.9 $\pm$ 0.3       & 73.3 $\pm$ 1.9       & 95.6 $\pm$ 0.4       & 72.1 $\pm$ 2.4       & 81.7                 \\
    VREx                 & 81.6 $\pm$ 4.0       & 74.1 $\pm$ 0.3       & 96.9 $\pm$ 0.4       & 72.8 $\pm$ 2.1       & 81.3                 \\
    RSC                  & 83.7 $\pm$ 1.7       & \underline{82.9}$\pm$ 1.1       & 95.6 $\pm$ 0.7       & 68.1 $\pm$ 1.5       & 82.6                 \\
    \midrule
    CDGA-PG              & \underline{87.3} $\pm$ 1.5    &  80.9   $\pm$ 1.6             &  96.6    $\pm$ 0.7             & \textbf{ 82.5 }  $\pm$  0.9              &\underline{86.8}                           \\
     CDGA$^*$-PG              & \textbf{ 88.1 } $\pm$ 1.1    &  \textbf{ 86.6 }   $\pm$ 1.0                      &  \textbf{97.2  }   $\pm$ 0.4       &  \underline{81.9}    $\pm$ 1.0          & \textbf{ 88.4   }                             \\

        \end{tabular}
\begin{tabular}{l|ccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{A}  & \textbf{C}   & \textbf{P}   & \textbf{S}      & \textbf{Avg}      \\
            \midrule
   ERM                & 86.5 $\pm$ 1.0             & 81.3 $\pm$ 0.6             & 96.2 $\pm$ 0.3             & 82.7 $\pm$ 1.1 & 86.7                          \\
    IRM                & 84.2 $\pm$ 0.9             & 79.7 $\pm$ 1.5             & 95.9 $\pm$ 0.4             & 78.3 $\pm$ 2.1          & 84.5                         \\
    GroupDRO           & 87.5 $\pm$ 0.5             & 82.9 $\pm$ 0.6    & 97.1 $\pm$ 0.3             & 81.1 $\pm$ 1.2          & 87.1                         \\
    Mixup              & 87.5 $\pm$ 0.4             & 81.6 $\pm$ 0.7             & \underline{97.4} $\pm$ 0.2 & 80.8 $\pm$ 0.9          & 86.8                          \\
    MLDG               & 87.0 $\pm$ 1.2             & 82.5 $\pm$ 0.9             & 96.7 $\pm$ 0.3             & 81.2 $\pm$ 0.6          & 86.8                          \\
    CORAL              & 86.6 $\pm$ 0.8             & 81.8 $\pm$ 0.9             & 97.1 $\pm$ 0.5             & 82.7 $\pm$ 0.6 & 87.1                          \\
    MMD                & 88.1 $\pm$ 0.8    & 82.6 $\pm$ 0.7             & 97.1 $\pm$ 0.5             & 81.2 $\pm$ 1.2          & 87.2                 \\
    DANN               & 87.0 $\pm$ 0.4             & 80.3 $\pm$ 0.6             & 96.8 $\pm$ 0.3             & 76.9 $\pm$ 1.1          & 85.2                         \\
    CDANN              & 87.7 $\pm$ 0.6             & 80.7 $\pm$ 1.2             & 97.3 $\pm$ 0.4             & 77.6 $\pm$ 1.5          & 85.8                         \\
    MTL                & 87.0 $\pm$ 0.2             & 82.7 $\pm$ 0.8 & 96.5 $\pm$ 0.7             & 80.5 $\pm$ 0.8          & 86.7                         \\
    SagNet             & 87.4 $\pm$ 0.5             & 81.2 $\pm$ 1.2             & 96.3 $\pm$ 0.8             & 80.7 $\pm$ 1.1          & 86.4                        \\
    ARM                & 85.0 $\pm$ 1.2             & 81.4 $\pm$ 0.2             & 95.9 $\pm$ 0.3             & 80.9 $\pm$ 0.5          & 85.8                         \\
    V-REx              & 87.8 $\pm$ 1.2             & 81.8 $\pm$ 0.7             & \underline{97.4} $\pm$ 0.2 & 82.1 $\pm$ 0.7          & 87.2                 \\
    RSC                & 86.0 $\pm$ 0.7             & 81.8 $\pm$ 0.9             & 96.8 $\pm$ 0.7             & 80.4 $\pm$ 0.5          & 86.2                         \\
    AND-mask           & 86.4 $\pm$ 1.1             & 80.8 $\pm$ 0.9             & 97.1 $\pm$ 0.2             & 81.3 $\pm$ 1.1          & 86.4                         \\
    SAND-mask          & 86.1 $\pm$ 0.6             & 80.3 $\pm$ 1.0             & 97.1 $\pm$ 0.3             & 80.0 $\pm$ 1.3          & 85.9                         \\
    Fish               &  -                          &   -                       & -                           &   -                      & 85.8                         \\
    Fishr              & 87.9 $\pm$ 0.6 & 80.8 $\pm$ 0.5             & \textbf{97.9} $\pm$ 0.4    & 81.1 $\pm$ 0.8          & 86.9                          \\
    \midrule
    CDGA-PG                & \underline{89.6} $\pm$ 0.8    &  \underline{85.3}   $\pm$ 0.7             &   97.3     $\pm$ 0.3              & \textbf{  86.2}  $\pm$  0.5              &\underline{89.6}                           \\
     CDGA$^*$-PG                & \textbf{ 90.3} $\pm$ 0.8    &  \textbf{ 89.0   }   $\pm$ 0.2                      &  96.8   $\pm$ 0.1       &  \underline{85.7}    $\pm$ 1.0          & \textbf{ 90.4  }                             \\

        \end{tabular}
\begin{tabular}{l|ccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{A}  & \textbf{C}   & \textbf{P}   & \textbf{R}      & \textbf{Avg}      \\
            \midrule
                       ERM                & 61.3 $\pm$ 0.7             & 52.4 $\pm$ 0.3          & 75.8 $\pm$ 0.1             & 76.6 $\pm$ 0.3             & 66.5                             \\
            IRM                & 58.9 $\pm$ 2.3             & 52.2 $\pm$ 1.6          & 72.1 $\pm$ 2.9             & 74.0 $\pm$ 2.5             & 64.3                           \\
            GroupDRO           & 60.4 $\pm$ 0.7             & 52.7 $\pm$ 1.0          & 75.0 $\pm$ 0.7             & 76.0 $\pm$ 0.7             & 66.0                            \\
            Mixup              & 62.4 $\pm$ 0.8             & \underline{54.8} $\pm$ 0.6 & \textbf{76.9} $\pm$ 0.3    & 78.3 $\pm$ 0.2 & 68.1                             \\
            MLDG               & 61.5 $\pm$ 0.9             & 53.2 $\pm$ 0.6          & 75.0 $\pm$ 1.2             & 77.5 $\pm$ 0.4             & 66.8                            \\
            CORAL              & \textbf{65.3} $\pm$ 0.4    & 54.4 $\pm$ 0.5          & \underline{76.5} $\pm$ 0.1 & 78.4 $\pm$ 0.5    & \underline{{68.7}}                   \\
            MMD                & 60.4 $\pm$ 0.2             & 53.3 $\pm$ 0.3          & 74.3 $\pm$ 0.1             & 77.4 $\pm$ 0.6             & 66.3                            \\
            DANN               & 59.9 $\pm$ 1.3             & 53.0 $\pm$ 0.3          & 73.6 $\pm$ 0.7             & 76.9 $\pm$ 0.5             & 65.9                            \\
            CDANN              & 61.5 $\pm$ 1.4             & 50.4 $\pm$ 2.4          & 74.4 $\pm$ 0.9             & 76.6 $\pm$ 0.8             & 65.8                            \\
            MTL                & 61.5 $\pm$ 0.7             & 52.4 $\pm$ 0.6          & 74.9 $\pm$ 0.4             & 76.8 $\pm$ 0.4             & 66.4                             \\
            SagNet             & \underline{63.4} $\pm$ 0.2 & \underline{54.8} $\pm$ 0.4 & 75.8 $\pm$ 0.4             & \underline{78.3} $\pm$ 0.3 & 68.1                             \\
            ARM                & 58.9 $\pm$ 0.8             & 51.0 $\pm$ 0.5          & 74.1 $\pm$ 0.1             & 75.2 $\pm$ 0.3             & 64.8                            \\
            V-REx              & 60.7 $\pm$ 0.9             & 53.0 $\pm$ 0.9          & 75.3 $\pm$ 0.1             & 76.6 $\pm$ 0.5             & 66.4                             \\
            RSC                & 60.7 $\pm$ 1.4             & 51.4 $\pm$ 0.3          & 74.8 $\pm$ 1.1             & 75.1 $\pm$ 1.3             & 65.5                            \\
            ANDMask            & 59.5 $\pm$ 1.2             & 51.7 $\pm$ 0.2          & 73.9 $\pm$ 0.4             & 77.1 $\pm$ 0.2             & 65.6                            \\
            SAND-mask          & 60.3 $\pm$ 0.5             & 53.3 $\pm$ 0.7          & 73.5 $\pm$ 0.7             & 76.2 $\pm$ 0.3             & 65.8                            \\
            Fish               & -                           & -                        &  -                          &   -                         & 68.6                \\

            Fishr              & 62.4 $\pm$ 0.5             & 54.4 $\pm$ 0.4          & 76.2 $\pm$ 0.5             & \underline{78.3} $\pm$ 0.1 & 67.8                             \\
            \midrule
            CDGA-PG               & 60.1 $\pm$ 1.4    &  54.2   $\pm$  0.5             &  78.2   $\pm$  0.6              & \underline{80.4}  $\pm$  0.1              &68.2                           \\
             CDGA$^*$-PG              & \textbf{63.1} $\pm$ 1.5    &  \textbf{60.2}   $\pm$ 0.1                      & 79.4   $\pm$ 0.7       &  \textbf{ 80.5 }   $\pm$ 0.2          & \textbf{70.8}                             \\
        \end{tabular}
\begin{tabular}{l|ccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                  \\           & \textbf{A}  & \textbf{C}   & \textbf{P}   & \textbf{R}      & \textbf{Avg}      \\
            \midrule
 ERM                  & 61.1 $\pm$ 0.9       & 50.7 $\pm$ 0.6       & 74.6 $\pm$ 0.3       & 76.4 $\pm$ 0.6       & 65.7                 \\
IRM                  & 58.2 $\pm$ 1.2       & 51.6 $\pm$ 1.2       & 73.3 $\pm$ 2.2       & 74.1 $\pm$ 1.7       & 64.3                 \\
GroupDRO             & 59.9 $\pm$ 0.4       & 51.0 $\pm$ 0.4       & 73.7 $\pm$ 0.3       & 76.0 $\pm$ 0.2       & 65.2                 \\
Mixup                & 61.4 $\pm$ 0.5       & 53.0 $\pm$ 0.3       & 75.8 $\pm$ 0.2       & 77.7 $\pm$ 0.3       & 67.0                \\
MLDG                 & 60.5 $\pm$ 1.4       & 51.9 $\pm$ 0.2       & 74.4 $\pm$ 0.6       & 77.6 $\pm$ 0.4       & 66.1                \\
CORAL                & 64.5 $\pm$ 0.8       & 54.8 $\pm$ 0.2       & 76.6 $\pm$ 0.3       & 78.1 $\pm$ 0.2       & 68.5                  \\
MMD                  & 60.8 $\pm$ 0.7       & 53.7 $\pm$ 0.5       & 50.2 $\pm$ 19.9      & 76.0 $\pm$ 0.7       & 60.2                \\
DANN                 & 60.2 $\pm$ 1.3       & 52.2 $\pm$ 0.9       & 71.3 $\pm$ 2.0       & 76.0 $\pm$ 0.6       & 64.9                 \\
CDANN                & 58.7 $\pm$ 2.9       & 49.0 $\pm$ 2.1       & 73.6 $\pm$ 1.0       & 76.0 $\pm$ 1.1       & 64.3                 \\
MTL                  & 59.1 $\pm$ 0.3       & 52.1 $\pm$ 1.2       & 74.7 $\pm$ 0.4       & 77.0 $\pm$ 0.6       & 65.7                 \\
SagNet               & \textbf{63.0} $\pm$ 0.8       & 54.0 $\pm$ 0.3       & 76.6 $\pm$ 0.3       & 76.8 $\pm$ 0.4       & 67.6                 \\
ARM                  & 58.7 $\pm$ 0.8       & 49.8 $\pm$ 1.1       & 73.1 $\pm$ 0.5       & 75.9 $\pm$ 0.1       & 64.4                 \\
VREx                 & 57.6 $\pm$ 3.4       & 51.3 $\pm$ 1.3       & 74.9 $\pm$ 0.2       & 75.8 $\pm$ 0.7       & 64.9                \\
RSC                  & 61.6 $\pm$ 1.0       & 51.1 $\pm$ 0.8       & 74.8 $\pm$ 1.1       & 75.7 $\pm$ 0.9       & 65.8                 \\
    \midrule
    CDGA-PG              & 60.5 $\pm$ 1.2    &  \underline{56.5}   $\pm$ 0.3             &     \underline{77.1}       $\pm$ 0.4               & \textbf{80.6}  $\pm$  0.2              &\underline{68.7}                           \\
     CDGA$^*$-PG              & \underline{62.9} $\pm$ 0.4   & \textbf{59.9}   $\pm$ 0.5                      & \textbf{ 78.1}    $\pm$ 0.9       &  \underline{79.9}    $\pm$ 0.4          & \textbf{70.2}                           \\

        \end{tabular}
\begin{tabular}{l|ccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{A}  & \textbf{C}   & \textbf{P}   & \textbf{R}      & \textbf{Avg}      \\
            \midrule
        ERM                & 61.7 $\pm$ 0.7             & 53.4 $\pm$ 0.3             & 74.1 $\pm$ 0.4             & 76.2 $\pm$ 0.6             & 66.4                          \\
        IRM                & 56.4 $\pm$ 3.2             & 51.2 $\pm$ 2.3             & 71.7 $\pm$ 2.7             & 72.7 $\pm$ 2.7             & 63.0                           \\
        GroupDRO           & 60.5 $\pm$ 1.6             & 53.1 $\pm$ 0.3             & 75.5 $\pm$ 0.3             & 75.9 $\pm$ 0.7             & 66.2                            \\
        Mixup              & \underline{63.5} $\pm$ 0.2 & 54.6 $\pm$ 0.4    & 76.0 $\pm$ 0.3             & 78.0 $\pm$ 0.7             & 68.0                           \\
        MLDG               & 60.5 $\pm$ 0.7             & 54.2 $\pm$ 0.5 & 75.0 $\pm$ 0.2             & 76.7 $\pm$ 0.5             & 66.6                            \\
        CORAL              & \textbf{64.8} $\pm$ 0.8    & 54.1 $\pm$ 0.9             & 76.5 $\pm$ 0.4    & 78.2 $\pm$ 0.4 & 68.4                    \\
        MMD                & 60.4 $\pm$ 1.0             & 53.4 $\pm$ 0.5             & 74.9 $\pm$ 0.1             & 76.1 $\pm$ 0.7             & 66.2                             \\
        DANN               & 60.6 $\pm$ 1.4             & 51.8 $\pm$ 0.7             & 73.4 $\pm$ 0.5             & 75.5 $\pm$ 0.9             & 65.3                            \\
        CDANN              & 57.9 $\pm$ 0.2             & 52.1 $\pm$ 1.2             & 74.9 $\pm$ 0.7             & 76.2 $\pm$ 0.2             & 65.3                            \\
        MTL                & 60.7 $\pm$ 0.8             & 53.5 $\pm$ 1.3             & 75.2 $\pm$ 0.6             & 76.6 $\pm$ 0.6             & 66.5                             \\
        SagNet             & 62.7 $\pm$ 0.5             & 53.6 $\pm$ 0.5             & 76.0 $\pm$ 0.3             & 77.8 $\pm$ 0.1             & 67.5                            \\
        ARM                & 58.8 $\pm$ 0.5             & 51.8 $\pm$ 0.7             & 74.0 $\pm$ 0.1             & 74.4 $\pm$ 0.2             & 64.8                            \\
        V-REx              & 59.6 $\pm$ 1.0             & 53.3 $\pm$ 0.3             & 73.2 $\pm$ 0.5             & 76.6 $\pm$ 0.4             & 65.7                             \\
        RSC                & 61.7 $\pm$ 0.8             & 53.0 $\pm$ 0.9             & 74.8 $\pm$ 0.8             & 76.3 $\pm$ 0.5             & 66.5                            \\
        AND-mask           & 60.3 $\pm$ 0.5             & 52.3 $\pm$ 0.6             & 75.1 $\pm$ 0.2             & 76.6 $\pm$ 0.3             & 66.1                            \\
        SAND-mask          & 59.9 $\pm$ 0.7             & 53.6 $\pm$ 0.8             & 74.3 $\pm$ 0.4             & 75.8 $\pm$ 0.5             & 65.9                            \\
        Fish               &  -                          &  -                          & -                           &  -                         & 66.0                            \\
        Fishr              & 63.4 $\pm$ 0.8             & 54.2 $\pm$ 0.3 & 76.4 $\pm$ 0.3 & 78.5 $\pm$ 0.2    & 68.2                 \\

    \midrule
    CDGA-PG              & 61.1     $\pm$ 1.1    &  \underline{55.9}   $\pm$ 1.0             &     \textbf{78.2}       $\pm$ 0.8               & \underline{79.8}  $\pm$  0.2              &\underline{68.5}                           \\
     CDGA$^*$-PG              & 64.0  $\pm$ 0.2    & \textbf{58.3}   $\pm$ 0.4                      & \underline{77.7}    $\pm$ 0.4       &  \textbf{80.8}    $\pm$ 0.1          & \textbf{70.2}                            \\

        \end{tabular}
\begin{tabular}{l|cccccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{7}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{clip}  & \textbf{info}   & \textbf{paint}   & \textbf{quick}   & \textbf{real} & \textbf{sketch}   & \textbf{Avg}     \\
            \midrule
             ERM                & 58.1 $\pm$ 0.3             & 18.8 $\pm$ 0.3             & 46.7 $\pm$ 0.3 & 12.2 $\pm$ 0.4          & 59.6 $\pm$ 0.1             & 49.8 $\pm$ 0.4             & 40.9                             \\
            IRM                & 48.5 $\pm$ 2.8             & 15.0 $\pm$ 1.5             & 38.3 $\pm$ 4.3             & 10.9 $\pm$ 0.5          & 48.2 $\pm$ 5.2             & 42.3 $\pm$ 3.1             & 33.9                            \\
            GroupDRO           & 47.2 $\pm$ 0.5             & 17.5 $\pm$ 0.4             & 33.8 $\pm$ 0.5             & 9.3 $\pm$ 0.3           & 51.6 $\pm$ 0.4             & 40.1 $\pm$ 0.6             & 33.3                            \\
            Mixup              & 55.7 $\pm$ 0.3             & 18.5 $\pm$ 0.5             & 44.3 $\pm$ 0.5             & 12.5 $\pm$ 0.4          & 55.8 $\pm$ 0.3             & 48.2 $\pm$ 0.5             & 39.2                             \\
            MLDG               & 59.1 $\pm$ 0.2 & 19.1 $\pm$ 0.3             & 45.8 $\pm$ 0.7             & \textbf{13.4} $\pm$ 0.3 & 59.6 $\pm$ 0.2             & 50.2 $\pm$ 0.4 & 41.2                             \\
            CORAL              & 59.2 $\pm$ 0.1    & 19.7 $\pm$ 0.2 & 46.6 $\pm$ 0.3             & \textbf{13.4} $\pm$ 0.4 & 59.8 $\pm$ 0.2 & 50.1 $\pm$ 0.6             & 41.5                            \\
            MMD                & 32.1 $\pm$ 13.3            & 11.0 $\pm$ 4.6             & 26.8 $\pm$ 11.3            & 8.7 $\pm$ 2.1           & 32.7 $\pm$ 13.8            & 28.9 $\pm$ 11.9            & 23.4                            \\
            DANN               & 53.1 $\pm$ 0.2             & 18.3 $\pm$ 0.1             & 44.2 $\pm$ 0.7             & 11.8 $\pm$ 0.1          & 55.5 $\pm$ 0.4             & 46.8 $\pm$ 0.6             & 38.3                            \\
            CDANN              & 54.6 $\pm$ 0.4             & 17.3 $\pm$ 0.1             & 43.7 $\pm$ 0.9             & 12.1 $\pm$ 0.7          & 56.2 $\pm$ 0.4             & 45.9 $\pm$ 0.5             & 38.3                            \\
            MTL                & 57.9 $\pm$ 0.5             & 18.5 $\pm$ 0.4             & 46.0 $\pm$ 0.1             & 12.5 $\pm$ 0.1          & 59.5 $\pm$ 0.3             & 49.2 $\pm$ 0.1             & 40.6                             \\
            SagNet             & 57.7 $\pm$ 0.3             & 19.0 $\pm$ 0.2             & 45.3 $\pm$ 0.3             & \underline{12.7} $\pm$ 0.5          & 58.1 $\pm$ 0.5             & 48.8 $\pm$ 0.2             & 40.3                             \\
            ARM                & 49.7 $\pm$ 0.3             & 16.3 $\pm$ 0.5             & 40.9 $\pm$ 1.1             & 9.4 $\pm$ 0.1           & 53.4 $\pm$ 0.4             & 43.5 $\pm$ 0.4             & 35.5                           \\
            V-REx              & 47.3 $\pm$ 3.5             & 16.0 $\pm$ 1.5             & 35.8 $\pm$ 4.6             & 10.9 $\pm$ 0.3          & 49.6 $\pm$ 4.9             & 42.0 $\pm$ 3.0             & 33.6                            \\
            RSC                & 55.0 $\pm$ 1.2             & 18.3 $\pm$ 0.5             & 44.4 $\pm$ 0.6             & 12.2 $\pm$ 0.2          & 55.7 $\pm$ 0.7             & 47.8 $\pm$ 0.9             & 38.9                             \\
            AND-mask           & 52.3 $\pm$ 0.8             & 16.6 $\pm$ 0.3             & 41.6 $\pm$ 1.1             & 11.3 $\pm$ 0.1          & 55.8 $\pm$ 0.4             & 45.4 $\pm$ 0.9             & 37.2                            \\
            SAND-mask          & 43.8 $\pm$ 1.3             & 14.8 $\pm$ 0.3             & 38.2 $\pm$ 0.6             & 9.0 $\pm$ 0.3           & 47.0 $\pm$ 1.1             & 39.9 $\pm$ 0.6             & 32.1                            \\
            Fish               &-                            & -                           &  -                          &   -                      &   -                         &     -                       & 42.7                    \\
           
            Fishr              & 58.2 $\pm$ 0.5             & \underline{20.2} $\pm$ 0.2    & 47.7 $\pm$ 0.3    & \underline{12.7} $\pm$ 0.2          & \underline{60.3} $\pm$ 0.2    & 50.8 $\pm$ 0.1    & 41.7                 \\            
            \midrule
            CDGA-PG               &  \underline{61.0} $\pm$ 0.0    &  18.4 $\pm$ 0.0             &  \underline{49.8} $\pm$ 0.0            & 10.6  $\pm$ 0.0              &  \textbf{65.2} $\pm$ 0.0           & \textbf{54.0} $\pm$ 0.0  &  \underline{43.1}                   \\
             CDGA$^*$-PG            & \textbf{62.5} $\pm$ 0.0   &  \textbf{24.8}   $\pm$ 0.0                     &   \textbf{51.7} $\pm$  0.0      &  11.7      $\pm$ 0.0          & \textbf{65.2}  $\pm$ 0.0          &  \underline{52.8} $\pm$ 0.0   &  \textbf{44.8}               \\

        \end{tabular}
\begin{tabular}{l|cccccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{7}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{clip}  & \textbf{info}   & \textbf{paint}   & \textbf{quick}   & \textbf{real} & \textbf{sketch}   & \textbf{Avg}     \\
            \midrule
        ERM                  & 58.1 $\pm$ 0.3       & 17.8 $\pm$ 0.3       & 47.0 $\pm$ 0.3       & 12.2 $\pm$ 0.4       & 59.2 $\pm$ 0.7       & 49.5 $\pm$ 0.6       & 40.6           \\
        IRM                  & 47.5 $\pm$ 2.7       & 15.0 $\pm$ 1.5       & 37.3 $\pm$ 5.1       & 10.9 $\pm$ 0.5       & 48.0 $\pm$ 5.4       & 42.3 $\pm$ 3.1       & 33.5                 \\
        GroupDRO             & 47.2 $\pm$ 0.5       & 17.0 $\pm$ 0.6       & 33.8 $\pm$ 0.5       & 9.2 $\pm$ 0.4        & 51.6 $\pm$ 0.4       & 39.2 $\pm$ 1.2       & 33.0              \\
        Mixup                & 54.4 $\pm$ 0.6       & 18.0 $\pm$ 0.4       & 44.5 $\pm$ 0.5       & 11.5 $\pm$ 0.2       & 55.8 $\pm$ 1.1       & 46.9 $\pm$ 0.2       & 38.5              \\
        MLDG                 & 58.3 $\pm$ 0.7       & 19.3 $\pm$ 0.2       & 45.8 $\pm$ 0.7       & \underline{13.2} $\pm$ 0.3       & 59.4 $\pm$ 0.2       & 49.8 $\pm$ 0.3       & 41.0                \\
        CORAL                & 59.2 $\pm$ 0.1       & 19.5 $\pm$ 0.3       & 46.2 $\pm$ 0.1       & \textbf{13.4} $\pm$ 0.4       & 59.1 $\pm$ 0.5       & 49.5 $\pm$ 0.8       & 41.1               \\
        MMD                  & 32.2 $\pm$ 13.3      & 11.0 $\pm$ 4.6       & 26.8 $\pm$ 11.3      & 8.7 $\pm$ 2.1        & 32.7 $\pm$ 13.8      & 28.9 $\pm$ 11.9      & 23.4           \\
        DANN                 & 52.7 $\pm$ 0.1       & 18.0 $\pm$ 0.3       & 44.2 $\pm$ 0.7       & 11.8 $\pm$ 0.1       & 55.5 $\pm$ 0.4       & 46.8 $\pm$ 0.6       & 38.2                \\
        CDANN                & 53.1 $\pm$ 0.9       & 17.3 $\pm$ 0.1       & 43.7 $\pm$ 0.9       & 11.6 $\pm$ 0.6       & 56.2 $\pm$ 0.4       & 45.9 $\pm$ 0.5       & 38.0               \\
        MTL                  & 57.3 $\pm$ 0.3       & 19.3 $\pm$ 0.2       & 45.7 $\pm$ 0.4       & 12.5 $\pm$ 0.1       & 59.3 $\pm$ 0.2       & 49.2 $\pm$ 0.1       & 40.6                \\
        SagNet               & 56.2 $\pm$ 0.3       & 18.9 $\pm$ 0.2       & 46.2 $\pm$ 0.5       & 12.6 $\pm$ 0.6       & 58.2 $\pm$ 0.6       & 49.1 $\pm$ 0.2       & 40.2                 \\
        ARM                  & 49.0 $\pm$ 0.7       & 15.8 $\pm$ 0.3       & 40.8 $\pm$ 1.1       & 9.4 $\pm$ 0.2        & 53.0 $\pm$ 0.4       & 43.4 $\pm$ 0.3       & 35.2                \\
        VREx                 & 46.5 $\pm$ 4.1       & 15.6 $\pm$ 1.8       & 35.8 $\pm$ 4.6       & 10.9 $\pm$ 0.3       & 49.6 $\pm$ 4.9       & 42.0 $\pm$ 3.0       & 33.4                \\
        RSC                  & 55.0 $\pm$ 1.2       & 18.3 $\pm$ 0.5       & 44.4 $\pm$ 0.6       & 12.2 $\pm$ 0.2       & 55.7 $\pm$ 0.7       & 47.8 $\pm$ 0.9       & 38.9                 \\
            \midrule
         CDGA-PG               &  \underline{61.0} $\pm$ 0.0    &  18.4 $\pm$ 0.0             &  \underline{49.8} $\pm$ 0.0            & 10.6  $\pm$ 0.0              &  \textbf{65.2} $\pm$ 0.0           & \textbf{54.0} $\pm$ 0.0  &  \underline{43.1}                   \\
             CDGA$^*$-PG            & \textbf{62.5} $\pm$ 0.0   &  \textbf{24.8}   $\pm$ 0.0                     &   \textbf{51.7} $\pm$  0.0      &  11.7      $\pm$ 0.0          & \textbf{65.2}  $\pm$ 0.0          &  \underline{52.8} $\pm$ 0.0   &  \textbf{44.8}               \\

        \end{tabular}
\begin{tabular}{l|cccccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{7}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{clip}  & \textbf{info}   & \textbf{paint}   & \textbf{quick}   & \textbf{real} & \textbf{sketch}   & \textbf{Avg}      \\
            \midrule
ERM                & 58.6 $\pm$ 0.3             & 19.2 $\pm$ 0.2             & 47.0 $\pm$ 0.3             & 13.2 $\pm$ 0.2             & 59.9 $\pm$ 0.3             & 49.8 $\pm$ 0.4             & 41.3                           \\
            IRM                & 40.4 $\pm$ 6.6             & 12.1 $\pm$ 2.7             & 31.4 $\pm$ 5.7             & 9.8 $\pm$ 1.2              & 37.7 $\pm$ 9.0             & 36.7 $\pm$ 5.3             & 28.0                           \\
            GroupDRO           & 47.2 $\pm$ 0.5             & 17.5 $\pm$ 0.4             & 34.2 $\pm$ 0.3             & 9.2 $\pm$ 0.4              & 51.9 $\pm$ 0.5             & 40.1 $\pm$ 0.6             & 33.4                            \\
            Mixup              & 55.6 $\pm$ 0.1             & 18.7 $\pm$ 0.4             & 45.1 $\pm$ 0.5             & 12.8 $\pm$ 0.3             & 57.6 $\pm$ 0.5             & 48.2 $\pm$ 0.4             & 39.6                             \\
            MLDG               & 59.3 $\pm$ 0.1    & 19.6 $\pm$ 0.2             & 46.8 $\pm$ 0.2             & 13.4 $\pm$ 0.2             & 60.1 $\pm$ 0.4 & 50.4 $\pm$ 0.3 & 41.6                             \\
            CORAL              & 59.2 $\pm$ 0.1 & 19.9 $\pm$ 0.2 & 47.4 $\pm$ 0.2 & \textbf{14.0} $\pm$ 0.4    & 59.8 $\pm$ 0.2             & 50.4 $\pm$ 0.4 & 41.8                 \\
            MMD                & 32.2 $\pm$ 13.3            & 11.2 $\pm$ 4.5             & 26.8 $\pm$ 11.3            & 8.8 $\pm$ 2.2              & 32.7 $\pm$ 13.8            & 29.0 $\pm$ 11.8            & 23.5                        \\
            DANN               & 53.1 $\pm$ 0.2             & 18.3 $\pm$ 0.1             & 44.2 $\pm$ 0.7             & 11.9 $\pm$ 0.1             & 55.5 $\pm$ 0.4             & 46.8 $\pm$ 0.6             & 38.3                           \\
            CDANN              & 54.6 $\pm$ 0.4             & 17.3 $\pm$ 0.1             & 44.2 $\pm$ 0.7             & 12.8 $\pm$ 0.2             & 56.2 $\pm$ 0.4             & 45.9 $\pm$ 0.5             & 38.5                            \\
            MTL                & 58.0 $\pm$ 0.4             & 19.2 $\pm$ 0.2             & 46.2 $\pm$ 0.1             & 12.7 $\pm$ 0.2             & 59.9 $\pm$ 0.1             & 49.0 $\pm$ 0.0             & 40.8                             \\
            SagNet             & 57.7 $\pm$ 0.3             & 19.1 $\pm$ 0.1             & 46.3 $\pm$ 0.5             & 13.5 $\pm$ 0.4             & 58.9 $\pm$ 0.4             & 49.5 $\pm$ 0.2             & 40.8                             \\
            ARM                & 49.6 $\pm$ 0.4             & 16.5 $\pm$ 0.3             & 41.5 $\pm$ 0.8             & 10.8 $\pm$ 0.1             & 53.5 $\pm$ 0.3             & 43.9 $\pm$ 0.4             & 36.0                            \\
            V-REx              & 43.3 $\pm$ 4.5             & 14.1 $\pm$ 1.8             & 32.5 $\pm$ 5.0             & 9.8 $\pm$ 1.1              & 43.5 $\pm$ 5.6             & 37.7 $\pm$ 4.5             & 30.1                            \\
            RSC                & 55.0 $\pm$ 1.2             & 18.3 $\pm$ 0.5             & 44.4 $\pm$ 0.6             & 12.5 $\pm$ 0.1             & 55.7 $\pm$ 0.7             & 47.8 $\pm$ 0.9             & 38.9                             \\
            AND-mask           & 52.3 $\pm$ 0.8             & 17.3 $\pm$ 0.5             & 43.7 $\pm$ 1.1             & 12.3 $\pm$ 0.4             & 55.8 $\pm$ 0.4             & 46.1 $\pm$ 0.8             & 37.9                            \\
            SAND-mask          & 43.8 $\pm$ 1.3             & 15.2 $\pm$ 0.2             & 38.2 $\pm$ 0.6             & 9.0 $\pm$ 0.2              & 47.1 $\pm$ 1.1             & 39.9 $\pm$ 0.6             & 32.2                            \\
            Fish               &     -                       &       -                     &             -               &      -                      &        -                    &        -                    & 43.4                   \\
         
            Fishr              & 58.3 $\pm$ 0.5             & 20.2 $\pm$ 0.2    & 47.9 $\pm$ 0.2    & \underline{13.6} $\pm$ 0.3 & \underline{60.5} $\pm$ 0.3    & 50.5 $\pm$ 0.3    & 41.8                 \\
            \midrule
         CDGA-PG               &  \underline{61.0} $\pm$ 0.0    &  18.4 $\pm$ 0.0             &  \underline{49.8} $\pm$ 0.0            & 10.6  $\pm$ 0.0              &  \textbf{65.2} $\pm$ 0.0           & \textbf{54.0} $\pm$ 0.0  &  \underline{43.1}                   \\
                     CDGA$^*$-PG            & \textbf{62.5} $\pm$ 0.0   &  \textbf{24.8}   $\pm$ 0.0                     &   \textbf{51.7} $\pm$  0.0      &  11.7      $\pm$ 0.0          & \textbf{65.2}  $\pm$ 0.0          &  \underline{52.8} $\pm$ 0.0   &  \textbf{44.8}               \\

        \end{tabular}
\begin{tabular}{l|ccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{C}  & \textbf{L}   & \textbf{S}   & \textbf{V}      & \textbf{Avg}     \\
            \midrule
            ERM                & 97.7 $\pm$ 0.4             & 64.3 $\pm$ 0.9             & 73.4 $\pm$ 0.5             & 74.6 $\pm$ 1.3          & 77.5                            \\
            IRM                & 98.6 $\pm$ 0.1             & 64.9 $\pm$ 0.9             & 73.4 $\pm$ 0.6             & \underline{77.3} $\pm$ 0.9          & 78.5                 \\
            GroupDRO           & 97.3 $\pm$ 0.3             & 63.4 $\pm$ 0.9             & 69.5 $\pm$ 0.8             & 76.7 $\pm$ 0.7          & 76.7                            \\
            Mixup              & 98.3 $\pm$ 0.6             & 64.8 $\pm$ 1.0             & 72.1 $\pm$ 0.5             & 74.3 $\pm$ 0.8          & 77.4                            \\
            MLDG               & 97.4 $\pm$ 0.2             & \textbf{65.2} $\pm$ 0.7    & 71.0 $\pm$ 1.4             & 75.3 $\pm$ 1.0          & 77.2                            \\
            CORAL              & 98.3 $\pm$ 0.1             & 66.1 $\pm$ 1.2             & 73.4 $\pm$ 0.3             & \textbf{77.5} $\pm$ 1.2 & \underline{78.8}                    \\
            MMD                & 97.7 $\pm$ 0.1             & 64.0 $\pm$ 1.1             & 72.8 $\pm$ 0.2             & 75.3 $\pm$ 3.3          & 77.5                            \\
            DANN               & \textbf{99.0} $\pm$ 0.3    & \underline{65.1} $\pm$ 1.4 & 73.1 $\pm$ 0.3             & 77.2 $\pm$ 0.6          & 78.6                             \\
            CDANN              & 97.1 $\pm$ 0.3             & \underline{65.1} $\pm$ 1.2 & 70.7 $\pm$ 0.8             & 77.1 $\pm$ 1.5          & 77.5                            \\
            MTL                & 97.8 $\pm$ 0.4             & 64.3 $\pm$ 0.3             & 71.5 $\pm$ 0.7             & 75.3 $\pm$ 1.7          & 77.2                            \\
            SagNet             & 97.9 $\pm$ 0.4             & 64.5 $\pm$ 0.5             & 71.4 $\pm$ 1.3             & \textbf{77.5} $\pm$ 0.5 & 77.8                             \\
            ARM                & 98.7 $\pm$ 0.2             & 63.6 $\pm$ 0.7             & 71.3 $\pm$ 1.2             & 76.7 $\pm$ 0.6          & 77.6                             \\
            V-REx              & 98.4 $\pm$ 0.3             & 64.4 $\pm$ 1.4             & \textbf{74.1} $\pm$ 0.4    & 76.2 $\pm$ 1.3          & 78.3                             \\
            RSC                & 97.9 $\pm$ 0.1             & 62.5 $\pm$ 0.7             & 72.3 $\pm$ 1.2             & 75.6 $\pm$ 0.8          & 77.1                           \\
            AND-mask           & 97.8 $\pm$ 0.4             & 64.3 $\pm$ 1.2             & \underline{73.5} $\pm$ 0.7 & 76.8 $\pm$ 2.6          & 78.1                             \\
            SAND-mask          & 98.5 $\pm$ 0.3             & 63.6 $\pm$ 0.9             & 70.4 $\pm$ 0.8             & 77.1 $\pm$ 0.8          & 77.4                           \\
            Fish               &      -                      &       -                     &                  -          &     -                    & 77.8                             \\
        
            Fishr              & \underline{98.9} $\pm$ 0.3 & 64.0 $\pm$ 0.5             & 71.5 $\pm$ 0.2             & 76.8 $\pm$ 0.7          & 77.8                            \\
            \midrule
    CDGA-IG             &  96.3     $\pm$ 0.7    &  \textbf{75.7}   $\pm$ 1.0             &     72.8 $\pm$  1.3            & 73.7    $\pm$  1.3                &\textbf{79.6}                       \\
\bottomrule
        \end{tabular}
\begin{tabular}{l|ccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{4}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{C}  & \textbf{L}   & \textbf{S}   & \textbf{V}      & \textbf{Avg}     \\
            \midrule
    ERM                  & 98.0 $\pm$ 0.4       & 62.6 $\pm$ 0.9       & 70.8 $\pm$ 1.9       & 77.5 $\pm$ 1.9       & 77.2                 \\
    IRM                  & \textbf{98.6} $\pm$ 0.3       & 66.0 $\pm$ 1.1       & 69.3 $\pm$ 0.9       & 71.5 $\pm$ 1.9       & 76.3                 \\
    GroupDRO             & 98.1 $\pm$ 0.3       &\underline{66.4} $\pm$ 0.9       & 71.0 $\pm$ 0.3       & 76.1 $\pm$ 1.4       & 77.9                 \\
    Mixup                & 98.4 $\pm$ 0.3       & 63.4 $\pm$ 0.7       & 72.9 $\pm$ 0.8       & 76.1 $\pm$ 1.2       & 77.7                 \\
    MLDG                 & \underline{98.5} $\pm$ 0.3       & 61.7 $\pm$ 1.2       & \textbf{73.6} $\pm$ 1.8       & 75.0 $\pm$ 0.8       & 77.2                 \\
    CORAL                & 96.9 $\pm$ 0.9       & 65.7 $\pm$ 1.2       & \underline{73.3} $\pm$ 0.7       & \textbf{78.7} $\pm$ 0.8       & \underline{78.7}                 \\
    MMD                  & 98.3 $\pm$ 0.1       & 65.6 $\pm$ 0.7       & 69.7 $\pm$ 1.0       & 75.7 $\pm$ 0.9       & 77.3                 \\
    DANN                 & 97.3 $\pm$ 1.3       & 63.7 $\pm$ 1.3       & 72.6 $\pm$ 1.4       & 74.2 $\pm$ 1.7       & 76.9                 \\
    CDANN                & 97.6 $\pm$ 0.6       & 63.4 $\pm$ 0.8       & 70.5 $\pm$ 1.4       & \underline{78.6} $\pm$ 0.5       & 77.5                 \\
    MTL                  & 97.6 $\pm$ 0.6       & 60.6 $\pm$ 1.3       & 71.0 $\pm$ 1.2       & 77.2 $\pm$ 0.7       & 76.6                 \\
    SagNet               & 97.3 $\pm$ 0.4       & 61.6 $\pm$ 0.8       & 73.4 $\pm$ 1.9       & 77.6 $\pm$ 0.4       & 77.5                 \\
    ARM                  & 97.2 $\pm$ 0.5       & 62.7 $\pm$ 1.5       & 70.6 $\pm$ 0.6       & 75.8 $\pm$ 0.9       & 76.6                 \\
    VREx                 & 96.9 $\pm$ 0.3       & 64.8 $\pm$ 2.0       & 69.7 $\pm$ 1.8       & 75.5 $\pm$ 1.7       & 76.7                 \\
    RSC                  & 97.5 $\pm$ 0.6       & 63.1 $\pm$ 1.2       & 73.0 $\pm$ 1.3       & 76.2 $\pm$ 0.5       & 77.5                 \\
            \midrule
    ERM+GA txt2im- label               &   96.5      $\pm$ 1.3    &  \textbf{75.4}   $\pm$  1.4             &       71.0  $\pm$  2.4            &   78.1    $\pm$  1.8                &\textbf{80.3}                          \\
\bottomrule
        \end{tabular}
\begin{tabular}{l|cccccc}
            \toprule
            \multirow{3}{*}{\textbf{Algorithm}} & \multicolumn{5}{c}{}                                                                                                                                                                                                                                                                                                                                                               \\           & \textbf{C}  & \textbf{L}   & \textbf{S}   & \textbf{V}      & \textbf{Avg}     \\
            \midrule
            ERM                & 97.6 $\pm$ 0.3             & 67.9 $\pm$ 0.7 & 70.9 $\pm$ 0.2             & 74.0 $\pm$ 0.6             & 77.6                           \\
            IRM                & 97.3 $\pm$ 0.2             & 66.7 $\pm$ 0.1             & 71.0 $\pm$ 2.3             & 72.8 $\pm$ 0.4             & 76.9                            \\
            GroupDRO           & 97.7 $\pm$ 0.2             & 65.9 $\pm$ 0.2             & 72.8 $\pm$ 0.8             & 73.4 $\pm$ 1.3             & 77.4                            \\
            Mixup              & 97.8 $\pm$ 0.4             & 67.2 $\pm$ 0.4             & 71.5 $\pm$ 0.2             & 75.7 $\pm$ 0.6             & 78.1                             \\
            MLDG               & 97.1 $\pm$ 0.5             & 66.6 $\pm$ 0.5             & 71.5 $\pm$ 0.1             & 75.0 $\pm$ 0.9             & 77.5                         \\
            CORAL              & 97.3 $\pm$ 0.2             & 67.5 $\pm$ 0.6             & 71.6 $\pm$ 0.6             & 74.5 $\pm$ 0.0             & 77.7                            \\
            MMD                & \underline{98.8} $\pm$ 0.0 & 66.4 $\pm$ 0.4             & 70.8 $\pm$ 0.5             & 75.6 $\pm$ 0.4             & 77.9                             \\
            DANN               & \textbf{99.0} $\pm$ 0.2    & 66.3 $\pm$ 1.2             & 73.4 $\pm$ 1.4 & \textbf{80.1} $\pm$ 0.5    & 79.7                 \\
            CDANN              & 98.2 $\pm$ 0.1             & \underline{68.8} $\pm$ 0.5    & \textbf{74.3} $\pm$ 0.6    & \underline{78.1} $\pm$ 0.5 & \underline{79.9}                    \\
            MTL                & 97.9 $\pm$ 0.7             & 66.1 $\pm$ 0.7             & 72.0 $\pm$ 0.4             & 74.9 $\pm$ 1.1             & 77.7                            \\
            SagNet             & 97.4 $\pm$ 0.3             & 66.4 $\pm$ 0.4             & 71.6 $\pm$ 0.1             & 75.0 $\pm$ 0.8             & 77.6                            \\
            ARM                & 97.6 $\pm$ 0.6             & 66.5 $\pm$ 0.3             & 72.7 $\pm$ 0.6             & 74.4 $\pm$ 0.7             & 77.8                             \\
            V-REx              & 98.4 $\pm$ 0.2             & 66.4 $\pm$ 0.7             & 72.8 $\pm$ 0.1             & 75.0 $\pm$ 1.4             & 78.1                             \\
            RSC                & 98.0 $\pm$ 0.4             & 67.2 $\pm$ 0.3             & 70.3 $\pm$ 1.3             & 75.6 $\pm$ 0.4             & 77.8                           \\
            AND-mask           & 98.3 $\pm$ 0.3             & 64.5 $\pm$ 0.2             & 69.3 $\pm$ 1.3             & 73.4 $\pm$ 1.3             & 76.4                           \\
            SAND-mask          & 97.6 $\pm$ 0.3             & 64.5 $\pm$ 0.6             & 69.7 $\pm$ 0.6             & 73.0 $\pm$ 1.2             & 76.2                            \\
            Fish               &                           &                            &                            &                            & 77.8                            \\
 
            Fishr              & 97.6 $\pm$ 0.7             & 67.3 $\pm$ 0.5             & 72.2 $\pm$ 0.9             & 75.7 $\pm$ 0.3             & 78.2                             \\
            \midrule
    CDGA-IG               &   96.6      $\pm$ 0.7    &  \textbf{75.5}   $\pm$ 1.9             &       \underline{73.6} $\pm$   1.1           &    77.8     $\pm$  1.0                &\textbf{80.9}                          \\
\bottomrule
        \end{tabular}
